Graph Neural Networks with Adaptive Readouts

An effective aggregation of node features into a graph-level representation via readout functions is an essential step in numerous learning tasks involving graph neural networks. Typically, readouts are simple and non-adaptive functions designed such that the resulting hypothesis space is permutation invariant. Prior work on deep sets indicates that such readouts might require complex node embeddings that can be difficult to learn via standard neighborhood aggregation schemes. Motivated by this, we investigate the potential of adaptive readouts given by neural networks that do not necessarily give rise to permutation invariant hypothesis spaces. We argue that in some problems such as binding affinity prediction where molecules are typically presented in a canonical form it might be possible to relax the constraints on permutation invariance of the hypothesis space and learn a more effective model of the affinity by employing an adaptive readout function. Our empirical results demonstrate the effectiveness of neural readouts on more than 40 datasets spanning different domains and graph characteristics. Moreover, we observe a consistent improvement over standard readouts (i.e., sum, max, and mean) relative to the number of neighborhood aggregation iterations and different convolutional operators.

==> (inline-0) <==
\begin{tabular}{@{}clcc@{\hskip 0.5cm}cc@{\hskip 0.5cm}cc@{\hskip 0.5cm}cc@{\hskip 0.5cm}cc@{}}
    \toprule
                         &            & \multicolumn{2}{c@{\hspace{0.5cm}}}{\textbf{GCN}} & \multicolumn{2}{c@{\hspace{0.75cm}}}{\textbf{GAT}} & \multicolumn{2}{c@{\hspace{0.75cm}}}{\textbf{GATv2}} & \multicolumn{2}{c@{\hspace{0.75cm}}}{\textbf{GIN}} & \multicolumn{2}{c@{\hspace{0.25cm}}}{\textbf{PNA}} \\ \cmidrule(lr{0.5cm}){3-4} \cmidrule(r{0.5cm}){5-6} \cmidrule(r{0.5cm}){7-8} \cmidrule(r{0.5cm}){9-10} \cmidrule{11-12}
    Data.              & Agg. & \textbf{MAE}             & \textbf{\textbf{R}$\bm{^\mathsf{2}}$}             & \textbf{MAE}             & \textbf{\textbf{R}$\bm{^\mathsf{2}}$}            & \textbf{MAE}              & \textbf{\textbf{R}$\bm{^\mathsf{2}}$}             & \textbf{MAE}             & \textbf{\textbf{R}$\bm{^\mathsf{2}}$}            & \textbf{MAE}             & \textbf{\textbf{R}$\bm{^\mathsf{2}}$}            \\ \cmidrule(r){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr{0.5cm}){4-4} \cmidrule(r){5-5} \cmidrule(lr{0.5cm}){6-6} \cmidrule(r){7-7} \cmidrule(lr{0.5cm}){8-8} \cmidrule(r){9-9} \cmidrule(lr{0.5cm}){10-10} \cmidrule(r){11-11} \cmidrule(l){12-12}
    \multirow{6}{*}{QM9} & Sum        & 0.74 $\pm$ 0.00     & 0.09 $\pm$ 0.00    & 0.76 $\pm$ 0.00     & 0.05 $\pm$ 0.01    & 0.75 $\pm$ 0.00      & 0.08 $\pm$ 0.01     & 0.71 $\pm$ 0.00     & 0.15 $\pm$ 0.00    & 0.70 $\pm$ 0.00     & 0.17 $\pm$ 0.01    \\
                         & Mean       & 0.73 $\pm$ 0.00     & 0.10 $\pm$ 0.00    & 0.75 $\pm$ 0.01     & 0.07 $\pm$ 0.01    & 0.74 $\pm$ 0.00      & 0.10 $\pm$ 0.00     & 0.72 $\pm$ 0.00     & 0.13 $\pm$ 0.00    & 0.70 $\pm$ 0.00     & 0.16 $\pm$ 0.01    \\
                         & Max        & 0.73 $\pm$ 0.00     & 0.11 $\pm$ 0.00    & 0.74 $\pm$ 0.00     & 0.10 $\pm$ 0.00    & 0.73 $\pm$ 0.00      & 0.11 $\pm$ 0.00     & 0.70 $\pm$ 0.00     & 0.16 $\pm$ 0.00    & 0.68 $\pm$ 0.00     & 0.20 $\pm$ 0.00    \\ \cmidrule(l){2-12}
                         & MLP      & 0.63 $\pm$ 0.00     & 0.31 $\pm$ 0.00    & 0.64 $\pm$ 0.00     & 0.30 $\pm$ 0.01    & 0.64 $\pm$ 0.01      & 0.29 $\pm$ 0.01     & 0.60 $\pm$ 0.00     & 0.38 $\pm$ 0.00    & 0.58 $\pm$ 0.00     & 0.41 $\pm$ 0.00    \\
                         & GRU        & 0.62 $\pm$ 0.01     & 0.34 $\pm$ 0.02    & 0.62 $\pm$ 0.01     & 0.34 $\pm$ 0.01    & 0.61 $\pm$ 0.02      & 0.35 $\pm$ 0.03     & 0.60 $\pm$ 0.00     & 0.38 $\pm$ 0.00    & 0.60 $\pm$ 0.01     & 0.37 $\pm$ 0.02    \\
                         & ST         & 0.60 $\pm$ 0.01     & 0.38 $\pm$ 0.01    & 0.63 $\pm$ 0.02     & 0.30 $\pm$ 0.04    & 0.62 $\pm$ 0.01      & 0.32 $\pm$ 0.02     & 0.59 $\pm$ 0.00     & 0.39 $\pm$ 0.01    & 0.57 $\pm$ 0.01     & 0.44 $\pm$ 0.01    \\ \cmidrule[0.75pt]{1-12}
    \multirow{6}{*}{QM8} &
      Sum &
      0.58 $\pm$ 0.01 &
      0.08 $\pm$ 0.01 &
      0.58 $\pm$ 0.01 &
      0.08 $\pm$ 0.01 &
      0.58 $\pm$ 0.01 &
      0.09 $\pm$ 0.00 &
      0.59 $\pm$ 0.01 &
      0.07 $\pm$ 0.01 &
      0.58 $\pm$ 0.01 &
      0.09 $\pm$ 0.01 \\
     &
      Mean &
      0.59 $\pm$ 0.01 &
      0.07 $\pm$ 0.01 &
      0.59 $\pm$ 0.01 &
      0.06 $\pm$ 0.00 &
      0.59 $\pm$ 0.01 &
      0.07 $\pm$ 0.01 &
      0.60 $\pm$ 0.01 &
      0.07 $\pm$ 0.01 &
      0.58 $\pm$ 0.01 &
      0.09 $\pm$ 0.01 \\
     &
      Max &
      0.59 $\pm$ 0.01 &
      0.07 $\pm$ 0.01 &
      0.59 $\pm$ 0.01 &
      0.07 $\pm$ 0.01 &
      0.59 $\pm$ 0.01 &
      0.08 $\pm$ 0.01 &
      0.59 $\pm$ 0.01 &
      0.07 $\pm$ 0.01 &
      0.59 $\pm$ 0.01 &
      0.09 $\pm$ 0.01 \\ \cmidrule(l){2-12}
     &
      MLP &
      0.58 $\pm$ 0.01 &
      0.10 $\pm$ 0.00 &
      0.57 $\pm$ 0.01 &
      0.11 $\pm$ 0.01 &
      0.58 $\pm$ 0.01 &
      0.10 $\pm$ 0.01 &
      0.57 $\pm$ 0.01 &
      0.11 $\pm$ 0.01 &
      0.56 $\pm$ 0.01 &
      0.13 $\pm$ 0.02 \\
     &
      GRU &
      0.57 $\pm$ 0.01 &
      0.10 $\pm$ 0.01 &
      0.57 $\pm$ 0.01 &
      0.11 $\pm$ 0.01 &
      0.56 $\pm$ 0.01 &
      0.13 $\pm$ 0.01 &
      0.58 $\pm$ 0.01 &
      0.10 $\pm$ 0.01 &
      0.58 $\pm$ 0.01 &
      0.10 $\pm$ 0.01 \\
     &
      ST &
      0.59 $\pm$ 0.01 &
      0.08 $\pm$ 0.01 &
      0.58 $\pm$ 0.01 &
      0.10 $\pm$ 0.01 &
      0.57 $\pm$ 0.01 &
      0.10 $\pm$ 0.01 &
      0.59 $\pm$ 0.01 &
      0.09 $\pm$ 0.01 &
      0.57 $\pm$ 0.01 &
      0.12 $\pm$ 0.01 \\ \cmidrule[0.75pt]{1-12}
    \multirow{6}{*}{QM7} &
      Sum &
      0.75 $\pm$ 0.04 &
      0.15 $\pm$ 0.13 &
      0.76 $\pm$ 0.03 &
      0.10 $\pm$ 0.01 &
      0.78 $\pm$ 0.03 &
      0.05 $\pm$ 0.05 &
      0.82 $\pm$ 0.03 &
      0.00 $\pm$ 0.00 &
      0.79 $\pm$ 0.03 &
      0.06 $\pm$ 0.02 \\
     &
      Mean &
      0.80 $\pm$ 0.03 &
      0.03 $\pm$ 0.01 &
      0.79 $\pm$ 0.04 &
      0.03 $\pm$ 0.02 &
      0.79 $\pm$ 0.04 &
      0.03 $\pm$ 0.02 &
      0.81 $\pm$ 0.03 &
      0.01 $\pm$ 0.00 &
      0.79 $\pm$ 0.03 &
      0.03 $\pm$ 0.02 \\
     &
      Max &
      0.78 $\pm$ 0.04 &
      0.06 $\pm$ 0.02 &
      0.78 $\pm$ 0.04 &
      0.06 $\pm$ 0.03 &
      0.79 $\pm$ 0.04 &
      0.03 $\pm$ 0.03 &
      0.81 $\pm$ 0.04 &
      0.01 $\pm$ 0.01 &
      0.78 $\pm$ 0.03 &
      0.05 $\pm$ 0.03 \\ \cmidrule(l){2-12}
     &
      MLP &
      0.79 $\pm$ 0.03 &
      0.05 $\pm$ 0.02 &
      0.79 $\pm$ 0.04 &
      0.06 $\pm$ 0.02 &
      0.79 $\pm$ 0.04 &
      0.06 $\pm$ 0.02 &
      0.80 $\pm$ 0.03 &
      0.02 $\pm$ 0.01 &
      0.80 $\pm$ 0.03 &
      0.02 $\pm$ 0.01 \\
     &
      GRU &
      0.70 $\pm$ 0.03 &
      0.24 $\pm$ 0.04 &
      0.70 $\pm$ 0.03 &
      0.24 $\pm$ 0.03 &
      0.69 $\pm$ 0.03 &
      0.25 $\pm$ 0.05 &
      0.85 $\pm$ 0.06 &
      0.09 $\pm$ 0.02 &
      0.72 $\pm$ 0.02 &
      0.21 $\pm$ 0.04 \\
     &
      ST &
      0.80 $\pm$ 0.03 &
      0.03 $\pm$ 0.01 &
      0.81 $\pm$ 0.04 &
      0.02 $\pm$ 0.02 &
      0.81 $\pm$ 0.04 &
      0.01 $\pm$ 0.01 &
      0.81 $\pm$ 0.04 &
      0.01 $\pm$ 0.01 &
      0.81 $\pm$ 0.04 &
      0.01 $\pm$ 0.01 \\ \cmidrule[0.75pt]{1-12}
    \multirow{6}{*}{BACE} &
      Sum &
      1.10 $\pm$ 0.00 &
      0.06 $\pm$ 0.00 &
      1.05 $\pm$ 0.01 &
      0.12 $\pm$ 0.05 &
      1.05 $\pm$ 0.00 &
      0.14 $\pm$ 0.00 &
      1.01 $\pm$ 0.00 &
      0.14 $\pm$ 0.00 &
      1.06 $\pm$ 0.01 &
      0.23 $\pm$ 0.15 \\
     &
      Mean &
      1.05 $\pm$ 0.00 &
      0.07 $\pm$ 0.00 &
      1.07 $\pm$ 0.00 &
      0.02 $\pm$ 0.00 &
      1.09 $\pm$ 0.00 &
      0.29 $\pm$ 0.00 &
      0.97 $\pm$ 0.03 &
      0.53 $\pm$ 0.02 &
      1.07 $\pm$ 0.00 &
      0.15 $\pm$ 0.00 \\
     &
      Max &
      1.05 $\pm$ 0.00 &
      0.00 $\pm$ 0.00 &
      1.06 $\pm$ 0.00 &
      0.50 $\pm$ 0.00 &
      1.04 $\pm$ 0.00 &
      0.28 $\pm$ 0.00 &
      1.04 $\pm$ 0.00 &
      0.27 $\pm$ 0.00 &
      1.07 $\pm$ 0.00 &
      0.29 $\pm$ 0.01 \\ \cmidrule(l){2-12}
     &
      MLP &
      0.72 $\pm$ 0.03 &
      0.63 $\pm$ 0.03 &
      0.76 $\pm$ 0.02 &
      0.54 $\pm$ 0.03 &
      0.75 $\pm$ 0.02 &
      0.55 $\pm$ 0.03 &
      0.77 $\pm$ 0.02 &
      0.56 $\pm$ 0.04 &
      0.71 $\pm$ 0.03 &
      0.57 $\pm$ 0.04 \\
     &
      GRU &
      0.76 $\pm$ 0.00 &
      0.61 $\pm$ 0.00 &
      0.77 $\pm$ 0.00 &
      0.58 $\pm$ 0.00 &
      0.79 $\pm$ 0.00 &
      0.60 $\pm$ 0.00 &
      0.79 $\pm$ 0.00 &
      0.49 $\pm$ 0.00 &
      0.79 $\pm$ 0.01 &
      0.57 $\pm$ 0.01 \\
     &
      ST &
      1.03 $\pm$ 0.00 &
      0.01 $\pm$ 0.00 &
      1.04 $\pm$ 0.00 &
      0.24 $\pm$ 0.01 &
      1.06 $\pm$ 0.00 &
      0.40 $\pm$ 0.00 &
      1.09 $\pm$ 0.00 &
      0.40 $\pm$ 0.00 &
      1.09 $\pm$ 0.00 &
      0.41 $\pm$ 0.00 \\ \cmidrule[0.75pt]{1-12}
    \multirow{6}{*}{ESOL} &
      Sum &
      0.25 $\pm$ 0.02 &
      0.89 $\pm$ 0.01 &
      0.25 $\pm$ 0.02 &
      0.89 $\pm$ 0.01 &
      0.24 $\pm$ 0.01 &
      0.90 $\pm$ 0.01 &
      0.33 $\pm$ 0.01 &
      0.81 $\pm$ 0.03 &
      0.26 $\pm$ 0.03 &
      0.88 $\pm$ 0.02 \\
     &
      Mean &
      0.36 $\pm$ 0.03 &
      0.78 $\pm$ 0.05 &
      0.33 $\pm$ 0.02 &
      0.81 $\pm$ 0.02 &
      0.32 $\pm$ 0.02 &
      0.82 $\pm$ 0.03 &
      0.35 $\pm$ 0.04 &
      0.79 $\pm$ 0.05 &
      0.34 $\pm$ 0.01 &
      0.80 $\pm$ 0.02 \\
     &
      Max &
      0.33 $\pm$ 0.02 &
      0.81 $\pm$ 0.01 &
      0.38 $\pm$ 0.02 &
      0.78 $\pm$ 0.03 &
      0.39 $\pm$ 0.02 &
      0.78 $\pm$ 0.03 &
      0.35 $\pm$ 0.02 &
      0.78 $\pm$ 0.02 &
      0.33 $\pm$ 0.04 &
      0.80 $\pm$ 0.04 \\ \cmidrule(l){2-12}
     &
      MLP &
      0.30 $\pm$ 0.04 &
      0.85 $\pm$ 0.02 &
      0.28 $\pm$ 0.03 &
      0.85 $\pm$ 0.02 &
      0.29 $\pm$ 0.03 &
      0.85 $\pm$ 0.02 &
      0.33 $\pm$ 0.04 &
      0.82 $\pm$ 0.03 &
      0.30 $\pm$ 0.03 &
      0.84 $\pm$ 0.03 \\
     &
      GRU &
      0.27 $\pm$ 0.03 &
      0.85 $\pm$ 0.02 &
      0.25 $\pm$ 0.02 &
      0.88 $\pm$ 0.02 &
      0.25 $\pm$ 0.02 &
      0.88 $\pm$ 0.02 &
      0.30 $\pm$ 0.03 &
      0.85 $\pm$ 0.05 &
      0.41 $\pm$ 0.16 &
      0.70 $\pm$ 0.22 \\
     &
      ST &
      0.30 $\pm$ 0.03 &
      0.86 $\pm$ 0.02 &
      0.29 $\pm$ 0.03 &
      0.86 $\pm$ 0.02 &
      0.28 $\pm$ 0.03 &
      0.86 $\pm$ 0.02 &
      0.32 $\pm$ 0.03 &
      0.84 $\pm$ 0.03 &
      0.27 $\pm$ 0.02 &
      0.87 $\pm$ 0.02 \\ \cmidrule[0.75pt]{1-12}
    \multirow{6}{*}{FreeSolv} &
      Sum &
      0.19 $\pm$ 0.04 &
      0.90 $\pm$ 0.06 &
      0.20 $\pm$ 0.03 &
      0.90 $\pm$ 0.05 &
      0.21 $\pm$ 0.03 &
      0.89 $\pm$ 0.05 &
      0.27 $\pm$ 0.05 &
      0.83 $\pm$ 0.07 &
      0.22 $\pm$ 0.02 &
      0.88 $\pm$ 0.05 \\
     &
      Mean &
      0.26 $\pm$ 0.09 &
      0.85 $\pm$ 0.12 &
      0.23 $\pm$ 0.03 &
      0.89 $\pm$ 0.03 &
      0.25 $\pm$ 0.02 &
      0.88 $\pm$ 0.03 &
      0.27 $\pm$ 0.04 &
      0.86 $\pm$ 0.03 &
      0.25 $\pm$ 0.03 &
      0.88 $\pm$ 0.04 \\
     &
      Max &
      0.20 $\pm$ 0.04 &
      0.91 $\pm$ 0.04 &
      0.24 $\pm$ 0.03 &
      0.89 $\pm$ 0.02 &
      0.26 $\pm$ 0.02 &
      0.89 $\pm$ 0.03 &
      0.25 $\pm$ 0.03 &
      0.88 $\pm$ 0.02 &
      0.21 $\pm$ 0.02 &
      0.91 $\pm$ 0.03 \\ \cmidrule(l){2-12}
     &
      MLP &
      0.25 $\pm$ 0.03 &
      0.89 $\pm$ 0.06 &
      0.22 $\pm$ 0.01 &
      0.91 $\pm$ 0.03 &
      0.21 $\pm$ 0.02 &
      0.91 $\pm$ 0.04 &
      0.26 $\pm$ 0.04 &
      0.87 $\pm$ 0.05 &
      0.21 $\pm$ 0.03 &
      0.92 $\pm$ 0.03 \\
     &
      GRU &
      0.28 $\pm$ 0.21 &
      0.76 $\pm$ 0.33 &
      0.20 $\pm$ 0.04 &
      0.90 $\pm$ 0.06 &
      0.19 $\pm$ 0.02 &
      0.90 $\pm$ 0.05 &
      0.24 $\pm$ 0.06 &
      0.88 $\pm$ 0.09 &
      0.25 $\pm$ 0.07 &
      0.88 $\pm$ 0.05 \\
     &
      ST &
      0.21 $\pm$ 0.03 &
      0.91 $\pm$ 0.04 &
      0.21 $\pm$ 0.03 &
      0.90 $\pm$ 0.04 &
      0.21 $\pm$ 0.02 &
      0.91 $\pm$ 0.03 &
      0.22 $\pm$ 0.03 &
      0.89 $\pm$ 0.03 &
      0.19 $\pm$ 0.02 &
      0.92 $\pm$ 0.02 \\ \cmidrule[0.75pt]{1-12}
    \multirow{6}{*}{Lipo} &
      Sum &
      0.42 $\pm$ 0.04 &
      0.68 $\pm$ 0.03 &
      0.39 $\pm$ 0.04 &
      0.72 $\pm$ 0.03 &
      0.39 $\pm$ 0.03 &
      0.72 $\pm$ 0.02 &
      0.40 $\pm$ 0.02 &
      0.70 $\pm$ 0.02 &
      0.36 $\pm$ 0.03 &
      0.75 $\pm$ 0.03 \\
     &
      Mean &
      0.50 $\pm$ 0.07 &
      0.58 $\pm$ 0.09 &
      0.48 $\pm$ 0.05 &
      0.63 $\pm$ 0.04 &
      0.45 $\pm$ 0.04 &
      0.66 $\pm$ 0.02 &
      0.46 $\pm$ 0.05 &
      0.64 $\pm$ 0.05 &
      0.44 $\pm$ 0.04 &
      0.67 $\pm$ 0.03 \\
     &
      Max &
      0.48 $\pm$ 0.03 &
      0.60 $\pm$ 0.03 &
      0.55 $\pm$ 0.04 &
      0.53 $\pm$ 0.02 &
      0.57 $\pm$ 0.02 &
      0.49 $\pm$ 0.02 &
      0.44 $\pm$ 0.03 &
      0.65 $\pm$ 0.04 &
      0.42 $\pm$ 0.02 &
      0.68 $\pm$ 0.04 \\ \cmidrule(l){2-12}
     &
      MLP &
      0.54 $\pm$ 0.03 &
      0.52 $\pm$ 0.03 &
      0.53 $\pm$ 0.04 &
      0.54 $\pm$ 0.04 &
      0.53 $\pm$ 0.03 &
      0.53 $\pm$ 0.04 &
      0.53 $\pm$ 0.02 &
      0.53 $\pm$ 0.03 &
      0.48 $\pm$ 0.02 &
      0.61 $\pm$ 0.02 \\
     &
      GRU &
      0.50 $\pm$ 0.04 &
      0.58 $\pm$ 0.05 &
      0.50 $\pm$ 0.08 &
      0.61 $\pm$ 0.07 &
      0.52 $\pm$ 0.06 &
      0.62 $\pm$ 0.06 &
      0.48 $\pm$ 0.05 &
      0.61 $\pm$ 0.05 &
      0.51 $\pm$ 0.14 &
      0.54 $\pm$ 0.24 \\
     &
      ST &
      0.43 $\pm$ 0.01 &
      0.68 $\pm$ 0.03 &
      0.42 $\pm$ 0.02 &
      0.69 $\pm$ 0.03 &
      0.41 $\pm$ 0.03 &
      0.71 $\pm$ 0.03 &
      0.41 $\pm$ 0.01 &
      0.70 $\pm$ 0.03 &
      0.39 $\pm$ 0.03 &
      0.73 $\pm$ 0.03 \\ \bottomrule
    \end{tabular}
\begin{tabular}{@{}clcc@{\hskip 0.5cm}cc@{\hskip 0.5cm}cc@{\hskip 0.5cm}cc@{\hskip 0.5cm}cc@{}}
    \toprule
                         &            & \multicolumn{2}{c@{\hspace{0.5cm}}}{\textbf{GCN}} & \multicolumn{2}{c@{\hspace{0.75cm}}}{\textbf{GAT}} & \multicolumn{2}{c@{\hspace{0.75cm}}}{\textbf{GATv2}} & \multicolumn{2}{c@{\hspace{0.75cm}}}{\textbf{GIN}} & \multicolumn{2}{c@{\hspace{0.25cm}}}{\textbf{PNA}} \\ \cmidrule(lr{0.5cm}){3-4} \cmidrule(r{0.5cm}){5-6} \cmidrule(r{0.5cm}){7-8} \cmidrule(r{0.5cm}){9-10} \cmidrule{11-12}
    Data.              & Agg. & \textbf{AUROC}             & \textbf{MCC}             & \textbf{AUROC}             & \textbf{MCC}             & \textbf{AUROC}              & \textbf{MCC}              & \textbf{AUROC}             & \textbf{MCC}             & \textbf{AUROC}             & \textbf{MCC}             \\ \cmidrule(r){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr{0.5cm}){4-4} \cmidrule(r){5-5} \cmidrule(lr{0.5cm}){6-6} \cmidrule(r){7-7} \cmidrule(lr{0.5cm}){8-8} \cmidrule(r){9-9} \cmidrule(lr{0.5cm}){10-10} \cmidrule(r){11-11} \cmidrule(l){12-12}
    \multirow{6}{*}{PCBA} &
      Sum &
      0.53 $\pm$ 0.00 &
      0.20 $\pm$ 0.00 &
      0.54 $\pm$ 0.00 &
      0.22 $\pm$ 0.01 &
      0.54 $\pm$ 0.00 &
      0.24 $\pm$ 0.00 &
      0.55 $\pm$ 0.00 &
      0.25 $\pm$ 0.01 &
      0.56 $\pm$ 0.01 &
      0.27 $\pm$ 0.01 \\
     &
      Mean &
      0.53 $\pm$ 0.00 &
      0.19 $\pm$ 0.01 &
      0.53 $\pm$ 0.00 &
      0.20 $\pm$ 0.01 &
      0.54 $\pm$ 0.01 &
      0.22 $\pm$ 0.01 &
      0.55 $\pm$ 0.00 &
      0.24 $\pm$ 0.01 &
      0.56 $\pm$ 0.01 &
      0.27 $\pm$ 0.01 \\
     &
      Max &
      0.53 $\pm$ 0.00 &
      0.20 $\pm$ 0.01 &
      0.53 $\pm$ 0.00 &
      0.20 $\pm$ 0.01 &
      0.53 $\pm$ 0.00 &
      0.21 $\pm$ 0.01 &
      0.55 $\pm$ 0.00 &
      0.24 $\pm$ 0.01 &
      0.57 $\pm$ 0.01 &
      0.28 $\pm$ 0.01 \\ \cmidrule(l){2-12}
     &
      MLP &
      0.52 $\pm$ 0.01 &
      0.12 $\pm$ 0.06 &
      0.52 $\pm$ 0.01 &
      0.13 $\pm$ 0.04 &
      0.51 $\pm$ 0.01 &
      0.12 $\pm$ 0.04 &
      0.52 $\pm$ 0.02 &
      0.15 $\pm$ 0.06 &
      0.52 $\pm$ 0.01 &
      0.15 $\pm$ 0.05 \\
     &
      GRU &
      0.53 $\pm$ 0.00 &
      0.17 $\pm$ 0.01 &
      0.55 $\pm$ 0.01 &
      0.24 $\pm$ 0.01 &
      0.55 $\pm$ 0.01 &
      0.24 $\pm$ 0.01 &
      0.55 $\pm$ 0.00 &
      0.24 $\pm$ 0.01 &
      0.56 $\pm$ 0.01 &
      0.25 $\pm$ 0.01 \\
     &
      ST &
      0.56 $\pm$ 0.01 &
      0.26 $\pm$ 0.01 &
      0.58 $\pm$ 0.01 &
      0.30 $\pm$ 0.01 &
      0.58 $\pm$ 0.00 &
      0.29 $\pm$ 0.01 &
      0.57 $\pm$ 0.01 &
      0.27 $\pm$ 0.01 &
      0.59 $\pm$ 0.01 &
      0.31 $\pm$ 0.01 \\ \cmidrule[0.75pt]{1-12}
      \multirow{6}{*}{BACE} & Sum & 0.65 $\pm$ 0.00 & 0.32 $\pm$ 0.00 & 0.67 $\pm$ 0.00 & 0.37 $\pm$ 0.00 & 0.70 $\pm$ 0.01 & 0.42 $\pm$ 0.02 & 0.62 $\pm$ 0.01 & 0.28 $\pm$ 0.01 & 0.54 $\pm$ 0.01 & 0.13 $\pm$ 0.04 \\
      & Mean & 0.61 $\pm$ 0.01 & 0.23 $\pm$ 0.01 & 0.61 $\pm$ 0.00 & 0.22 $\pm$ 0.01 & 0.64 $\pm$ 0.02 & 0.28 $\pm$ 0.04 & 0.58 $\pm$ 0.00 & 0.16 $\pm$ 0.00 & 0.66 $\pm$ 0.01 & 0.32 $\pm$ 0.02 \\
      & Max & 0.62 $\pm$ 0.01 & 0.25 $\pm$ 0.04 & 0.70 $\pm$ 0.00 & 0.40 $\pm$ 0.00 & 0.72 $\pm$ 0.00 & 0.43 $\pm$ 0.00 & 0.69 $\pm$ 0.02 & 0.38 $\pm$ 0.03 & 0.47 $\pm$ 0.00 & -0.09 $\pm$ 0.01 \\ \cmidrule(l){2-12}
      & MLP & 0.66 $\pm$ 0.01 & 0.32 $\pm$ 0.03 & 0.62 $\pm$ 0.00 & 0.25 $\pm$ 0.00 & 0.65 $\pm$ 0.02 & 0.31 $\pm$ 0.03 & 0.68 $\pm$ 0.00 & 0.36 $\pm$ 0.00 & 0.68 $\pm$ 0.01 & 0.36 $\pm$ 0.03 \\
      & GRU & 0.69 $\pm$ 0.00 & 0.37 $\pm$ 0.00 & 0.70 $\pm$ 0.00 & 0.38 $\pm$ 0.00 & 0.73 $\pm$ 0.00 & 0.45 $\pm$ 0.00 & 0.66 $\pm$ 0.01 & 0.32 $\pm$ 0.02 & 0.63 $\pm$ 0.02 & 0.26 $\pm$ 0.03 \\
      & ST & 0.64 $\pm$ 0.00 & 0.30 $\pm$ 0.01 & 0.69 $\pm$ 0.00 & 0.38 $\pm$ 0.00 & 0.66 $\pm$ 0.00 & 0.36 $\pm$ 0.00 & 0.68 $\pm$ 0.01 & 0.38 $\pm$ 0.02 & 0.65 $\pm$ 0.01 & 0.34 $\pm$ 0.01 \\ \cmidrule[0.75pt]{1-12}
    \multirow{6}{*}{BBBP} &
      Sum &
      0.59 $\pm$ 0.00 &
      0.21 $\pm$ 0.00 &
      0.60 $\pm$ 0.00 &
      0.23 $\pm$ 0.00 &
      0.62 $\pm$ 0.00 &
      0.27 $\pm$ 0.01 &
      0.54 $\pm$ 0.00 &
      0.11 $\pm$ 0.01 &
      0.59 $\pm$ 0.01 &
      0.21 $\pm$ 0.01 \\
     &
      Mean &
      0.50 $\pm$ 0.00 &
      0.00 $\pm$ 0.00 &
      0.52 $\pm$ 0.03 &
      0.06 $\pm$ 0.08 &
      0.55 $\pm$ 0.01 &
      0.15 $\pm$ 0.04 &
      0.50 $\pm$ 0.00 &
      0.00 $\pm$ 0.00 &
      0.58 $\pm$ 0.01 &
      0.20 $\pm$ 0.02 \\
     &
      Max &
      0.50 $\pm$ 0.00 &
      0.00 $\pm$ 0.00 &
      0.63 $\pm$ 0.01 &
      0.29 $\pm$ 0.02 &
      0.63 $\pm$ 0.02 &
      0.30 $\pm$ 0.04 &
      0.57 $\pm$ 0.01 &
      0.18 $\pm$ 0.01 &
      0.62 $\pm$ 0.01 &
      0.27 $\pm$ 0.03 \\ \cmidrule(l){2-12}
     &
      MLP &
      0.63 $\pm$ 0.01 &
      0.27 $\pm$ 0.03 &
      0.62 $\pm$ 0.02 &
      0.27 $\pm$ 0.03 &
      0.61 $\pm$ 0.02 &
      0.26 $\pm$ 0.05 &
      0.57 $\pm$ 0.01 &
      0.22 $\pm$ 0.02 &
      0.61 $\pm$ 0.02 &
      0.24 $\pm$ 0.03 \\
     &
      GRU &
      0.53 $\pm$ 0.00 &
      0.12 $\pm$ 0.00 &
      0.58 $\pm$ 0.00 &
      0.19 $\pm$ 0.01 &
      0.58 $\pm$ 0.00 &
      0.18 $\pm$ 0.01 &
      0.56 $\pm$ 0.01 &
      0.14 $\pm$ 0.03 &
      0.52 $\pm$ 0.02 &
      0.05 $\pm$ 0.05 \\
     &
      ST &
      0.54 $\pm$ 0.00 &
      0.11 $\pm$ 0.01 &
      0.54 $\pm$ 0.00 &
      0.14 $\pm$ 0.01 &
      0.53 $\pm$ 0.00 &
      0.12 $\pm$ 0.00 &
      0.53 $\pm$ 0.00 &
      0.11 $\pm$ 0.01 &
      0.54 $\pm$ 0.01 &
      0.11 $\pm$ 0.02 \\ \cmidrule[0.75pt]{1-12}
    \multirow{6}{*}{SIDER} &
      Sum &
      0.74 $\pm$ 0.01 &
      0.50 $\pm$ 0.02 &
      0.74 $\pm$ 0.01 &
      0.50 $\pm$ 0.02 &
      0.74 $\pm$ 0.01 &
      0.50 $\pm$ 0.02 &
      0.74 $\pm$ 0.01 &
      0.50 $\pm$ 0.02 &
      0.74 $\pm$ 0.01 &
      0.50 $\pm$ 0.02 \\
     &
      Mean &
      0.74 $\pm$ 0.01 &
      0.50 $\pm$ 0.01 &
      0.73 $\pm$ 0.01 &
      0.50 $\pm$ 0.01 &
      0.73 $\pm$ 0.01 &
      0.50 $\pm$ 0.02 &
      0.74 $\pm$ 0.01 &
      0.51 $\pm$ 0.01 &
      0.73 $\pm$ 0.01 &
      0.50 $\pm$ 0.01 \\
     &
      Max &
      0.74 $\pm$ 0.01 &
      0.50 $\pm$ 0.02 &
      0.74 $\pm$ 0.01 &
      0.50 $\pm$ 0.01 &
      0.74 $\pm$ 0.01 &
      0.50 $\pm$ 0.02 &
      0.74 $\pm$ 0.01 &
      0.50 $\pm$ 0.01 &
      0.74 $\pm$ 0.01 &
      0.50 $\pm$ 0.02 \\ \cmidrule(l){2-12}
     &
      MLP &
      0.73 $\pm$ 0.01 &
      0.49 $\pm$ 0.03 &
      0.73 $\pm$ 0.00 &
      0.49 $\pm$ 0.01 &
      0.73 $\pm$ 0.01 &
      0.48 $\pm$ 0.02 &
      0.73 $\pm$ 0.00 &
      0.49 $\pm$ 0.01 &
      0.73 $\pm$ 0.01 &
      0.49 $\pm$ 0.01 \\
     &
      GRU &
      0.73 $\pm$ 0.01 &
      0.48 $\pm$ 0.02 &
      0.74 $\pm$ 0.01 &
      0.50 $\pm$ 0.03 &
      0.74 $\pm$ 0.01 &
      0.50 $\pm$ 0.02 &
      0.73 $\pm$ 0.01 &
      0.47 $\pm$ 0.02 &
      0.73 $\pm$ 0.01 &
      0.49 $\pm$ 0.01 \\
     &
      ST &
      0.73 $\pm$ 0.01 &
      0.49 $\pm$ 0.02 &
      0.73 $\pm$ 0.00 &
      0.50 $\pm$ 0.01 &
      0.73 $\pm$ 0.01 &
      0.49 $\pm$ 0.01 &
      0.73 $\pm$ 0.00 &
      0.49 $\pm$ 0.01 &
      0.73 $\pm$ 0.00 &
      0.49 $\pm$ 0.01 \\ \cmidrule[0.75pt]{1-12}
      \multirow{6}{*}{HIV} &
      Sum & 0.55 $\pm$ 0.02 & 0.15 $\pm$ 0.03 & 0.56 $\pm$ 0.02 & 0.21 $\pm$ 0.06 & 0.55 $\pm$ 0.04 & 0.17 $\pm$ 0.08 & 0.58 $\pm$ 0.02 & 0.23 $\pm$ 0.05 & 0.62 $\pm$ 0.01 & 0.35 $\pm$ 0.01 \\
            & Mean        & 0.58 $\pm$ 0.03 & 0.18 $\pm$ 0.07 & 0.51 $\pm$ 0.01 & 0.02 $\pm$ 0.02 & 0.56 $\pm$ 0.02 & 0.12 $\pm$ 0.02 & 0.53 $\pm$ 0.03 & 0.08 $\pm$ 0.07 & 0.57 $\pm$ 0.00 & 0.25 $\pm$ 0.01 \\
            & Max         & 0.58 $\pm$ 0.03 & 0.21 $\pm$ 0.04 & 0.56 $\pm$ 0.04 & 0.13 $\pm$ 0.09 & 0.58 $\pm$ 0.01 & 0.19 $\pm$ 0.04 & 0.58 $\pm$ 0.02 & 0.20 $\pm$ 0.04 & 0.58 $\pm$ 0.01 & 0.30 $\pm$ 0.04 \\ \cmidrule(l){2-12}
            & MLP       & 0.55 $\pm$ 0.01 & 0.22 $\pm$ 0.01 & 0.55 $\pm$ 0.01 & 0.23 $\pm$ 0.04 & 0.54 $\pm$ 0.01 & 0.18 $\pm$ 0.04 & 0.56 $\pm$ 0.01 & 0.25 $\pm$ 0.03 & 0.54 $\pm$ 0.01 & 0.23 $\pm$ 0.02 \\
            & GRU         & 0.58 $\pm$ 0.00 & 0.26 $\pm$ 0.01 & 0.56 $\pm$ 0.01 & 0.25 $\pm$ 0.01 & 0.56 $\pm$ 0.01 & 0.23 $\pm$ 0.02 & 0.55 $\pm$ 0.02 & 0.16 $\pm$ 0.02 & 0.52 $\pm$ 0.02 & 0.09 $\pm$ 0.08 \\
            & ST          & 0.57 $\pm$ 0.02 & 0.23 $\pm$ 0.13 & 0.55 $\pm$ 0.03 & 0.22 $\pm$ 0.08 & 0.59 $\pm$ 0.01 & 0.33 $\pm$ 0.00 & 0.57 $\pm$ 0.01 & 0.27 $\pm$ 0.03 & 0.61 $\pm$ 0.02 & 0.34 $\pm$ 0.04 \\ \bottomrule
    \end{tabular}
\begin{tabular}{@{}clcc@{\hskip 0.5cm}cc@{\hskip 0.5cm}cc@{\hskip 0.5cm}cc@{\hskip 0.5cm}cc@{}}
    \toprule
                         &            & \multicolumn{2}{c@{\hspace{0.5cm}}}{\textbf{GCN}} & \multicolumn{2}{c@{\hspace{0.75cm}}}{\textbf{GAT}} & \multicolumn{2}{c@{\hspace{0.75cm}}}{\textbf{GATv2}} & \multicolumn{2}{c@{\hspace{0.75cm}}}{\textbf{GIN}} & \multicolumn{2}{c@{\hspace{0.25cm}}}{\textbf{PNA}} \\ \cmidrule(lr{0.5cm}){3-4} \cmidrule(r{0.5cm}){5-6} \cmidrule(r{0.5cm}){7-8} \cmidrule(r{0.5cm}){9-10} \cmidrule{11-12}
    Data.              & Agg. & \textbf{AUROC}             & \textbf{MCC}             & \textbf{AUROC}             & \textbf{MCC}             & \textbf{AUROC}              & \textbf{MCC}              & \textbf{AUROC}             & \textbf{MCC}             & \textbf{AUROC}             & \textbf{MCC}             \\ \cmidrule(r){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr{0.5cm}){4-4} \cmidrule(r){5-5} \cmidrule(lr{0.5cm}){6-6} \cmidrule(r){7-7} \cmidrule(lr{0.5cm}){8-8} \cmidrule(r){9-9} \cmidrule(lr{0.5cm}){10-10} \cmidrule(r){11-11} \cmidrule(l){12-12}
    \multirow{6}{*}[-0.35em]{\makecell{IMDB-\\BINARY}} & Sum        & 0.74 $\pm$ 0.03 & 0.49 $\pm$ 0.07 & 0.73 $\pm$ 0.02 & 0.47 $\pm$ 0.05 & 0.72 $\pm$ 0.03 & 0.44 $\pm$ 0.06 & 0.74 $\pm$ 0.03 & 0.49 $\pm$ 0.05 & 0.72 $\pm$ 0.03 & 0.45 $\pm$ 0.05  \\
                & Mean       & 0.73 $\pm$ 0.04 & 0.46 $\pm$ 0.08 & 0.72 $\pm$ 0.03 & 0.45 $\pm$ 0.05 & 0.71 $\pm$ 0.03 & 0.42 $\pm$ 0.07 & 0.72 $\pm$ 0.02 & 0.44 $\pm$ 0.03 & 0.72 $\pm$ 0.03 & 0.46 $\pm$ 0.08  \\
                & Max        & 0.72 $\pm$ 0.03 & 0.44 $\pm$ 0.06 & 0.72 $\pm$ 0.04 & 0.44 $\pm$ 0.09 & 0.72 $\pm$ 0.05 & 0.44 $\pm$ 0.11 & 0.74 $\pm$ 0.02 & 0.47 $\pm$ 0.03 & 0.71 $\pm$ 0.02 & 0.43 $\pm$ 0.03  \\ \cmidrule(l){2-12}
                & MLP      & 0.71 $\pm$ 0.03 & 0.42 $\pm$ 0.07 & 0.70 $\pm$ 0.02 & 0.40 $\pm$ 0.04 & 0.71 $\pm$ 0.05 & 0.41 $\pm$ 0.10 & 0.71 $\pm$ 0.03 & 0.42 $\pm$ 0.06 & 0.71 $\pm$ 0.05 & 0.42 $\pm$ 0.09  \\
                & GRU        & 0.72 $\pm$ 0.04 & 0.45 $\pm$ 0.08 & 0.74 $\pm$ 0.03 & 0.48 $\pm$ 0.06 & 0.73 $\pm$ 0.02 & 0.46 $\pm$ 0.05 & 0.73 $\pm$ 0.04 & 0.47 $\pm$ 0.08 & 0.68 $\pm$ 0.04 & 0.36 $\pm$ 0.09  \\
                & ST         & 0.72 $\pm$ 0.04 & 0.44 $\pm$ 0.08 & 0.72 $\pm$ 0.04 & 0.45 $\pm$ 0.07 & 0.73 $\pm$ 0.03 & 0.47 $\pm$ 0.06 & 0.72 $\pm$ 0.06 & 0.45 $\pm$ 0.11 & 0.72 $\pm$ 0.03 & 0.44 $\pm$ 0.06 \\ \cmidrule[0.75pt]{1-12}
    \multirow{6}{*}[-0.35em]{\makecell{TWITTER-\\Real-\\Graph-\\Partial}} & Sum   & 0.64 $\pm$ 0.00 & 0.28 $\pm$ 0.00 & 0.62 $\pm$ 0.01 & 0.25 $\pm$ 0.01 & 0.62 $\pm$ 0.01 & 0.25 $\pm$ 0.01 & 0.62 $\pm$ 0.00 & 0.24 $\pm$ 0.01 & 0.62 $\pm$ 0.00 & 0.23 $\pm$ 0.01  \\
            & Mean  & 0.65 $\pm$ 0.01 & 0.29 $\pm$ 0.01 & 0.64 $\pm$ 0.00 & 0.28 $\pm$ 0.01 & 0.64 $\pm$ 0.00 & 0.29 $\pm$ 0.00 & 0.62 $\pm$ 0.01 & 0.25 $\pm$ 0.01 & 0.62 $\pm$ 0.01 & 0.23 $\pm$ 0.01  \\
            & Max   & 0.64 $\pm$ 0.01 & 0.29 $\pm$ 0.01 & 0.63 $\pm$ 0.00 & 0.27 $\pm$ 0.01 & 0.64 $\pm$ 0.00 & 0.28 $\pm$ 0.00 & 0.62 $\pm$ 0.01 & 0.25 $\pm$ 0.01 & 0.61 $\pm$ 0.01 & 0.23 $\pm$ 0.02  \\ \cmidrule(l){2-12}
            & MLP & 0.62 $\pm$ 0.01 & 0.23 $\pm$ 0.01 & 0.61 $\pm$ 0.01 & 0.23 $\pm$ 0.01 & 0.62 $\pm$ 0.01 & 0.24 $\pm$ 0.01 & 0.62 $\pm$ 0.01 & 0.25 $\pm$ 0.01 & 0.61 $\pm$ 0.01 & 0.22 $\pm$ 0.01  \\
            & GRU   & 0.63 $\pm$ 0.01 & 0.28 $\pm$ 0.01 & 0.63 $\pm$ 0.00 & 0.26 $\pm$ 0.01 & 0.63 $\pm$ 0.00 & 0.26 $\pm$ 0.01 & 0.62 $\pm$ 0.00 & 0.25 $\pm$ 0.01 & 0.61 $\pm$ 0.01 & 0.23 $\pm$ 0.01  \\
            & ST    & 0.63 $\pm$ 0.00 & 0.25 $\pm$ 0.01 & 0.62 $\pm$ 0.00 & 0.24 $\pm$ 0.01 & 0.62 $\pm$ 0.01 & 0.24 $\pm$ 0.01 & 0.62 $\pm$ 0.01 & 0.24 $\pm$ 0.01 & 0.61 $\pm$ 0.00 & 0.22 $\pm$ 0.01 \\ \cmidrule[0.75pt]{1-12}
    \multirow{6}{*}[-0.35em]{\makecell{reddit\_\\threads}} & Sum   & 0.78 $\pm$ 0.00 & 0.56 $\pm$ 0.01 & 0.78 $\pm$ 0.00 & 0.56 $\pm$ 0.01 & 0.77 $\pm$ 0.00 & 0.56 $\pm$ 0.00 & 0.78 $\pm$ 0.00 & 0.56 $\pm$ 0.00 & 0.77 $\pm$ 0.00 & 0.55 $\pm$ 0.01  \\
                                     & Mean  & 0.77 $\pm$ 0.00 & 0.56 $\pm$ 0.01 & 0.77 $\pm$ 0.00 & 0.55 $\pm$ 0.01 & 0.77 $\pm$ 0.00 & 0.55 $\pm$ 0.01 & 0.77 $\pm$ 0.00 & 0.55 $\pm$ 0.01 & 0.77 $\pm$ 0.00 & 0.56 $\pm$ 0.01  \\
                                     & Max   & 0.77 $\pm$ 0.00 & 0.55 $\pm$ 0.01 & 0.76 $\pm$ 0.01 & 0.55 $\pm$ 0.01 & 0.77 $\pm$ 0.00 & 0.55 $\pm$ 0.01 & 0.77 $\pm$ 0.00 & 0.55 $\pm$ 0.00 & 0.77 $\pm$ 0.00 & 0.55 $\pm$ 0.00  \\ \cmidrule(l){2-12}
                                     & MLP & 0.75 $\pm$ 0.00 & 0.50 $\pm$ 0.01 & 0.76 $\pm$ 0.00 & 0.53 $\pm$ 0.01 & 0.76 $\pm$ 0.00 & 0.53 $\pm$ 0.01 & 0.75 $\pm$ 0.00 & 0.51 $\pm$ 0.01 & 0.75 $\pm$ 0.00 & 0.51 $\pm$ 0.00  \\
                                     & GRU   & 0.77 $\pm$ 0.00 & 0.56 $\pm$ 0.00 & 0.77 $\pm$ 0.00 & 0.56 $\pm$ 0.01 & 0.77 $\pm$ 0.00 & 0.56 $\pm$ 0.00 & 0.77 $\pm$ 0.00 & 0.55 $\pm$ 0.01 & 0.77 $\pm$ 0.00 & 0.54 $\pm$ 0.00  \\
                                     & ST    & 0.78 $\pm$ 0.00 & 0.56 $\pm$ 0.00 & 0.77 $\pm$ 0.00 & 0.56 $\pm$ 0.01 & 0.77 $\pm$ 0.00 & 0.55 $\pm$ 0.01 & 0.77 $\pm$ 0.00 & 0.55 $\pm$ 0.00 & 0.77 $\pm$ 0.00 & 0.55 $\pm$ 0.01 \\ \cmidrule[0.75pt]{1-12}
    \multirow{6}{*}[-0.35em]{\makecell{REDDIT-\\BINARY}} & Sum   & 0.82 $\pm$ 0.04 & 0.65 $\pm$ 0.08 & 0.71 $\pm$ 0.03 & 0.42 $\pm$ 0.05 & 0.74 $\pm$ 0.03 & 0.48 $\pm$ 0.06 & 0.80 $\pm$ 0.02 & 0.61 $\pm$ 0.04 & OOM & OOM  \\
                                  & Mean  & 0.76 $\pm$ 0.03 & 0.51 $\pm$ 0.06 & 0.67 $\pm$ 0.01 & 0.36 $\pm$ 0.03 & 0.71 $\pm$ 0.02 & 0.43 $\pm$ 0.04 & 0.78 $\pm$ 0.04 & 0.57 $\pm$ 0.08 & OOM & OOM  \\
                                  & Max   & 0.77 $\pm$ 0.04 & 0.53 $\pm$ 0.08 & 0.59 $\pm$ 0.04 & 0.26 $\pm$ 0.05 & 0.50 $\pm$ 0.01 & 0.04 $\pm$ 0.05 & 0.79 $\pm$ 0.05 & 0.58 $\pm$ 0.08 & OOM & OOM   \\ \cmidrule(l){2-12}
                                  & MLP & 0.84 $\pm$ 0.04 & 0.67 $\pm$ 0.08 & 0.82 $\pm$ 0.03 & 0.64 $\pm$ 0.06 & 0.80 $\pm$ 0.03 & 0.60 $\pm$ 0.05 & 0.83 $\pm$ 0.02 & 0.67 $\pm$ 0.05 & OOM & OOM  \\
                                  & GRU   & 0.76 $\pm$ 0.02 & 0.52 $\pm$ 0.05 & 0.77 $\pm$ 0.03 & 0.55 $\pm$ 0.06 & 0.77 $\pm$ 0.01 & 0.53 $\pm$ 0.03 & 0.82 $\pm$ 0.05 & 0.64 $\pm$ 0.09 & OOM & OOM  \\
                                  & ST    & 0.78 $\pm$ 0.06 & 0.58 $\pm$ 0.10 & 0.69 $\pm$ 0.02 & 0.40 $\pm$ 0.05 & 0.67 $\pm$ 0.03 & 0.36 $\pm$ 0.06 & 0.80 $\pm$ 0.04 & 0.60 $\pm$ 0.08 & OOM & OOM  \\ \cmidrule[0.75pt]{1-12}
    \multirow{6}{*}[-0.35em]{twitch\_egos} & Sum   & 0.69 $\pm$ 0.01 & 0.39 $\pm$ 0.01 & 0.69 $\pm$ 0.00 & 0.38 $\pm$ 0.01 & 0.69 $\pm$ 0.01 & 0.39 $\pm$ 0.01 & 0.69 $\pm$ 0.00 & 0.37 $\pm$ 0.01 & 0.69 $\pm$ 0.01 & 0.39 $\pm$ 0.01  \\
                                  & Mean  & 0.69 $\pm$ 0.01 & 0.39 $\pm$ 0.01 & 0.69 $\pm$ 0.00 & 0.39 $\pm$ 0.01 & 0.69 $\pm$ 0.00 & 0.39 $\pm$ 0.01 & 0.69 $\pm$ 0.01 & 0.38 $\pm$ 0.01 & 0.69 $\pm$ 0.01 & 0.39 $\pm$ 0.01  \\
                                  & Max   & 0.69 $\pm$ 0.01 & 0.39 $\pm$ 0.01 & 0.68 $\pm$ 0.01 & 0.38 $\pm$ 0.01 & 0.69 $\pm$ 0.00 & 0.38 $\pm$ 0.01 & 0.69 $\pm$ 0.00 & 0.38 $\pm$ 0.01 & 0.69 $\pm$ 0.01 & 0.39 $\pm$ 0.01  \\ \cmidrule(l){2-12}
                                  & MLP & 0.63 $\pm$ 0.01 & 0.26 $\pm$ 0.01 & 0.64 $\pm$ 0.01 & 0.29 $\pm$ 0.02 & 0.65 $\pm$ 0.01 & 0.32 $\pm$ 0.02 & 0.64 $\pm$ 0.01 & 0.29 $\pm$ 0.01 & 0.63 $\pm$ 0.01 & 0.25 $\pm$ 0.01  \\
                                  & GRU   & 0.69 $\pm$ 0.01 & 0.40 $\pm$ 0.01 & 0.69 $\pm$ 0.00 & 0.39 $\pm$ 0.01 & 0.69 $\pm$ 0.01 & 0.39 $\pm$ 0.01 & 0.68 $\pm$ 0.01 & 0.37 $\pm$ 0.01 & 0.69 $\pm$ 0.00 & 0.38 $\pm$ 0.01  \\
                                  & ST    & 0.69 $\pm$ 0.01 & 0.39 $\pm$ 0.01 & 0.69 $\pm$ 0.00 & 0.39 $\pm$ 0.01 & 0.69 $\pm$ 0.01 & 0.39 $\pm$ 0.01 & 0.68 $\pm$ 0.00 & 0.37 $\pm$ 0.01 & 0.69 $\pm$ 0.01 & 0.39 $\pm$ 0.01 \\ \cmidrule[0.75pt]{1-12}
    \multirow{6}{*}[-0.35em]{\makecell{github\_\\stargazers}} & Sum & 0.64 $\pm$ 0.01 & 0.29 $\pm$ 0.02 & 0.61 $\pm$ 0.01 & 0.24 $\pm$ 0.02 & 0.61 $\pm$ 0.01 & 0.25 $\pm$ 0.02 & 0.61 $\pm$ 0.01 & 0.25 $\pm$ 0.01 & 0.64 $\pm$ 0.01 & 0.29 $\pm$ 0.02 \\
                                  & Mean & 0.63 $\pm$ 0.01 & 0.28 $\pm$ 0.02 & 0.61 $\pm$ 0.01 & 0.24 $\pm$ 0.03 & 0.61 $\pm$ 0.00 & 0.24 $\pm$ 0.01 & 0.62 $\pm$ 0.01 & 0.25 $\pm$ 0.02 & 0.64 $\pm$ 0.01 & 0.29 $\pm$ 0.02 \\
                                  & Max & 0.62 $\pm$ 0.01 & 0.26 $\pm$ 0.02 & 0.58 $\pm$ 0.02 & 0.21 $\pm$ 0.03 & 0.59 $\pm$ 0.01 & 0.22 $\pm$ 0.02 & 0.62 $\pm$ 0.01 & 0.24 $\pm$ 0.02 & 0.63 $\pm$ 0.01 & 0.27 $\pm$ 0.03 \\ \cmidrule(l){2-12}
                                  & MLP & 0.60 $\pm$ 0.01 & 0.21 $\pm$ 0.02 & 0.60 $\pm$ 0.01 & 0.20 $\pm$ 0.02 & 0.59 $\pm$ 0.01 & 0.19 $\pm$ 0.02 & 0.63 $\pm$ 0.01 & 0.26 $\pm$ 0.02 & 0.63 $\pm$ 0.02 & 0.27 $\pm$ 0.04 \\
                                  & GRU & 0.62 $\pm$ 0.02 & 0.25 $\pm$ 0.04 & 0.61 $\pm$ 0.01 & 0.24 $\pm$ 0.01 & 0.61 $\pm$ 0.01 & 0.24 $\pm$ 0.01 & 0.63 $\pm$ 0.01 & 0.27 $\pm$ 0.02 & 0.59 $\pm$ 0.02 & 0.18 $\pm$ 0.03 \\
                                  & ST & 0.63 $\pm$ 0.01 & 0.27 $\pm$ 0.03 & 0.60 $\pm$ 0.02 & 0.23 $\pm$ 0.03 & 0.61 $\pm$ 0.01 & 0.24 $\pm$ 0.01 & 0.62 $\pm$ 0.02 & 0.26 $\pm$ 0.03 & 0.65 $\pm$ 0.01 & 0.30 $\pm$ 0.02 \\ \bottomrule
    \end{tabular}
\begin{tabular}{@{}clc@{\hskip 0.5cm}c@{\hskip 0.5cm}c@{\hskip 0.5cm}c@{\hskip 0.5cm}c@{}}
    \toprule
    Dataset              &  Aggregator           & \textbf{GCN} & \textbf{GAT} & \textbf{GATv2} & \textbf{GIN} & \textbf{PNA} \\ \midrule
    \multirow{6}{*}[-0.35em]{REDDIT-MULTI-12K} & Sum   & 0.33 $\pm$ 0.01 & 0.29 $\pm$ 0.03 & 0.29 $\pm$ 0.03 & 0.33 $\pm$ 0.02 & OOM  \\
                                  & Mean  & 0.28 $\pm$ 0.01 & 0.22 $\pm$ 0.01 & 0.23 $\pm$ 0.02 & 0.29 $\pm$ 0.01  & OOM  \\
                                  & Max   & 0.28 $\pm$ 0.02 & 0.11 $\pm$ 0.01 & 0.09 $\pm$ 0.02 & 0.27 $\pm$ 0.01  & OOM  \\ \cmidrule(l){2-7}
                                  & MLP & 0.24 $\pm$ 0.01 & 0.25 $\pm$ 0.02 & 0.24 $\pm$ 0.02 & 0.27 $\pm$ 0.03  & OOM  \\
                                  & GRU   & 0.18 $\pm$ 0.03 & 0.26 $\pm$ 0.07 & 0.25 $\pm$ 0.03 & 0.26 $\pm$ 0.02  & OOM  \\
                                  & ST    & 0.36 $\pm$ 0.01 & 0.31 $\pm$ 0.02 & 0.30 $\pm$ 0.01 & 0.31 $\pm$ 0.02  & OOM  \\ \bottomrule
    \end{tabular}
\begin{tabular}{@{}clcc@{\hskip 0.5cm}cc@{\hskip 0.5cm}cc@{\hskip 0.5cm}cc@{\hskip 0.5cm}cc@{}}
    \toprule
                         &            & \multicolumn{2}{c@{\hspace{0.5cm}}}{\textbf{GCN}} & \multicolumn{2}{c@{\hspace{0.75cm}}}{\textbf{GAT}} & \multicolumn{2}{c@{\hspace{0.75cm}}}{\textbf{GATv2}} & \multicolumn{2}{c@{\hspace{0.75cm}}}{\textbf{GIN}} & \multicolumn{2}{c@{\hspace{0.25cm}}}{\textbf{PNA}} \\ \cmidrule(lr{0.5cm}){3-4} \cmidrule(r{0.5cm}){5-6} \cmidrule(r{0.5cm}){7-8} \cmidrule(r{0.5cm}){9-10} \cmidrule{11-12}
    Dataset              & Agg. & \textbf{AUROC}             & \textbf{MCC}             & \textbf{AUROC}             & \textbf{MCC}             & \textbf{AUROC}              & \textbf{MCC}              & \textbf{AUROC}             & \textbf{MCC}             & \textbf{AUROC}             & \textbf{MCC}             \\ \cmidrule(r){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr{0.5cm}){4-4} \cmidrule(r){5-5} \cmidrule(lr{0.5cm}){6-6} \cmidrule(r){7-7} \cmidrule(lr{0.5cm}){8-8} \cmidrule(r){9-9} \cmidrule(lr{0.5cm}){10-10} \cmidrule(r){11-11} \cmidrule(l){12-12}
    \multirow{6}{*}[-0.35em]{\makecell{SYNTHE-\\TIC}} & Sum   & 0.87 $\pm$ 0.18 & 0.74 $\pm$ 0.36 & 0.99 $\pm$ 0.02 & 0.97 $\pm$ 0.04 & 0.51 $\pm$ 0.01 & 0.03 $\pm$ 0.07 & 0.94 $\pm$ 0.03 & 0.89 $\pm$ 0.06 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00  \\
                               & Mean  & 0.50 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.68 $\pm$ 0.23 & 0.36 $\pm$ 0.46 & 0.50 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.91 $\pm$ 0.13 & 0.86 $\pm$ 0.22 & 0.60 $\pm$ 0.22 & 0.20 $\pm$ 0.45  \\
                               & Max   & 0.87 $\pm$ 0.21 & 0.75 $\pm$ 0.42 & 0.78 $\pm$ 0.25 & 0.59 $\pm$ 0.47 & 0.50 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.95 $\pm$ 0.04 & 0.91 $\pm$ 0.08 & 0.99 $\pm$ 0.01 & 0.99 $\pm$ 0.03  \\ \cmidrule(l){2-12}
                               & MLP & 0.97 $\pm$ 0.03 & 0.95 $\pm$ 0.06 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00 & 0.99 $\pm$ 0.02 & 0.97 $\pm$ 0.04 & 0.97 $\pm$ 0.03 & 0.95 $\pm$ 0.06 & 0.98 $\pm$ 0.03 & 0.97 $\pm$ 0.06  \\
                               & GRU   & 0.87 $\pm$ 0.21 & 0.75 $\pm$ 0.42 & 0.79 $\pm$ 0.27 & 0.59 $\pm$ 0.54 & 0.70 $\pm$ 0.27 & 0.40 $\pm$ 0.55 & 0.99 $\pm$ 0.02 & 0.97 $\pm$ 0.04 & 0.99 $\pm$ 0.02 & 0.99 $\pm$ 0.03  \\
                               & ST    & 0.69 $\pm$ 0.26 & 0.39 $\pm$ 0.53 & 0.50 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.50 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.92 $\pm$ 0.05 & 0.86 $\pm$ 0.08 & 0.79 $\pm$ 0.26 & 0.57 $\pm$ 0.52 \\ \cmidrule[0.75pt]{1-12}

    \multirow{6}{*}[-0.35em]{\makecell{SYNTHE-\\TICnew}} & Sum   & 0.46 $\pm$ 0.04 & -0.08 $\pm$ 0.08 & 0.51 $\pm$ 0.07 & 0.02 $\pm$ 0.15  & 0.51 $\pm$ 0.02 & 0.04 $\pm$ 0.09 & 0.52 $\pm$ 0.08 & 0.05 $\pm$ 0.16 & 0.76 $\pm$ 0.11 & 0.55 $\pm$ 0.19  \\
                                  & Mean  & 0.50 $\pm$ 0.01 & -0.00 $\pm$ 0.02 & 0.51 $\pm$ 0.02 & 0.02 $\pm$ 0.03  & 0.50 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.53 $\pm$ 0.10 & 0.06 $\pm$ 0.20 & 0.59 $\pm$ 0.12 & 0.17 $\pm$ 0.27  \\
                                  & Max   & 0.47 $\pm$ 0.06 & -0.06 $\pm$ 0.14 & 0.50 $\pm$ 0.04 & -0.01 $\pm$ 0.16 & 0.50 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.53 $\pm$ 0.09 & 0.07 $\pm$ 0.19 & 0.91 $\pm$ 0.06 & 0.83 $\pm$ 0.12  \\ \cmidrule(l){2-12}
                                  & MLP & 0.90 $\pm$ 0.05 & 0.82 $\pm$ 0.09  & 0.85 $\pm$ 0.06 & 0.73 $\pm$ 0.12  & 0.89 $\pm$ 0.04 & 0.79 $\pm$ 0.08 & 0.85 $\pm$ 0.06 & 0.71 $\pm$ 0.11 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.00  \\
                                  & GRU   & 0.78 $\pm$ 0.16 & 0.56 $\pm$ 0.33  & 0.77 $\pm$ 0.19 & 0.57 $\pm$ 0.32  & 0.50 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.82 $\pm$ 0.06 & 0.64 $\pm$ 0.12 & 0.99 $\pm$ 0.02 & 0.97 $\pm$ 0.04  \\
                                  & ST    & 0.51 $\pm$ 0.02 & 0.02 $\pm$ 0.04  & 0.51 $\pm$ 0.02 & 0.02 $\pm$ 0.03  & 0.50 $\pm$ 0.00 & 0.00 $\pm$ 0.00 & 0.54 $\pm$ 0.03 & 0.10 $\pm$ 0.07 & 0.78 $\pm$ 0.17 & 0.57 $\pm$ 0.34 \\ \cmidrule[0.75pt]{1-12}
    \end{tabular}
\begin{tabular}{@{}clc@{\hskip 0.5cm}c@{\hskip 0.5cm}c@{\hskip 0.5cm}c@{\hskip 0.5cm}c@{}}
    \toprule
    Dataset              &  Aggregator           & \textbf{GCN} & \textbf{GAT} & \textbf{GATv2} & \textbf{GIN} & \textbf{PNA} \\ \midrule
    \multirow{6}{*}[-0.35em]{Synthie} & Sum   & 0.54 $\pm$ 0.06 & 0.52 $\pm$ 0.12 & 0.46 $\pm$ 0.09 & 0.53 $\pm$ 0.11 & 0.95 $\pm$ 0.03  \\
                         & Mean  & 0.45 $\pm$ 0.11 & 0.36 $\pm$ 0.21 & 0.52 $\pm$ 0.11 & 0.58 $\pm$ 0.07 & 0.93 $\pm$ 0.05  \\
                         & Max   & 0.14 $\pm$ 0.04 & 0.24 $\pm$ 0.07 & 0.23 $\pm$ 0.07 & 0.30 $\pm$ 0.14 & 0.59 $\pm$ 0.04  \\ \cmidrule(l){2-7}
                         & MLP & 0.71 $\pm$ 0.08 & 0.72 $\pm$ 0.13 & 0.75 $\pm$ 0.05 & 0.59 $\pm$ 0.08 & 0.93 $\pm$ 0.03  \\
                         & GRU   & 0.75 $\pm$ 0.12 & 0.48 $\pm$ 0.21 & 0.79 $\pm$ 0.11 & 0.72 $\pm$ 0.03 & 0.79 $\pm$ 0.08  \\
                         & ST    & 0.37 $\pm$ 0.23 & 0.61 $\pm$ 0.08 & 0.71 $\pm$ 0.11 & 0.60 $\pm$ 0.09 & 0.88 $\pm$ 0.12 \\ \cmidrule[0.75pt]{1-7}
    \multirow{6}{*}[-0.35em]{TRIANGLES} & Sum   & 0.11 $\pm$ 0.01 & 0.18 $\pm$ 0.01 & 0.17 $\pm$ 0.01 & 0.13 $\pm$ 0.01 & 0.10 $\pm$ 0.04  \\
                           & Mean  & 0.14 $\pm$ 0.02 & 0.17 $\pm$ 0.01 & 0.18 $\pm$ 0.02 & 0.12 $\pm$ 0.01 & 0.11 $\pm$ 0.02  \\
                           & Max   & 0.12 $\pm$ 0.01 & 0.21 $\pm$ 0.01 & 0.21 $\pm$ 0.01 & 0.14 $\pm$ 0.02 & 0.09 $\pm$ 0.01  \\ \cmidrule(l){2-7}
                           & MLP & 0.10 $\pm$ 0.01 & 0.13 $\pm$ 0.01 & 0.10 $\pm$ 0.01 & 0.10 $\pm$ 0.01 & 0.10 $\pm$ 0.05  \\
                           & GRU   & 0.10 $\pm$ 0.02 & 0.13 $\pm$ 0.04 & 0.15 $\pm$ 0.03 & 0.12 $\pm$ 0.01 & 0.10 $\pm$ 0.02  \\
                           & ST    & 0.13 $\pm$ 0.01 & 0.17 $\pm$ 0.01 & 0.20 $\pm$ 0.02 & 0.11 $\pm$ 0.02 & 0.12 $\pm$ 0.02 \\ \cmidrule[0.75pt]{1-7}
    \multirow{6}{*}[-0.35em]{COLORS-3} & Sum   & 0.98 $\pm$ 0.00 & 0.37 $\pm$ 0.04 & 0.38 $\pm$ 0.03 & 0.89 $\pm$ 0.01 & 1.00 $\pm$ 0.00  \\
                          & Mean  & 0.28 $\pm$ 0.04 & 0.28 $\pm$ 0.02 & 0.26 $\pm$ 0.02 & 0.32 $\pm$ 0.01 & 0.38 $\pm$ 0.02  \\
                          & Max   & 0.41 $\pm$ 0.01 & 0.20 $\pm$ 0.05 & 0.20 $\pm$ 0.05 & 0.53 $\pm$ 0.02 & 0.59 $\pm$ 0.02  \\ \cmidrule(l){2-7}
                          & MLP & 0.58 $\pm$ 0.01 & 0.48 $\pm$ 0.01 & 0.51 $\pm$ 0.02 & 0.41 $\pm$ 0.02 & 0.55 $\pm$ 0.04  \\
                          & GRU   & 0.91 $\pm$ 0.01 & 0.59 $\pm$ 0.06 & 0.52 $\pm$ 0.11 & 0.79 $\pm$ 0.02 & 1.00 $\pm$ 0.00  \\
                          & ST    & 0.83 $\pm$ 0.03 & 0.57 $\pm$ 0.06 & 0.52 $\pm$ 0.08 & 0.76 $\pm$ 0.05 & 0.92 $\pm$ 0.04 \\ \bottomrule
    \end{tabular}
\begin{tabular}{@{}clcc@{\hskip 0.5cm}cc@{\hskip 0.5cm}cc@{\hskip 0.5cm}cc@{\hskip 0.5cm}cc@{}}
        \toprule
                             &            & \multicolumn{2}{c@{\hspace{0.5cm}}}{\textbf{GCN}} & \multicolumn{2}{c@{\hspace{0.75cm}}}{\textbf{GAT}} & \multicolumn{2}{c@{\hspace{0.75cm}}}{\textbf{GATv2}} & \multicolumn{2}{c@{\hspace{0.75cm}}}{\textbf{GIN}} & \multicolumn{2}{c@{\hspace{0.25cm}}}{\textbf{PNA}} \\ \cmidrule(lr{0.5cm}){3-4} \cmidrule(r{0.5cm}){5-6} \cmidrule(r{0.5cm}){7-8} \cmidrule(r{0.5cm}){9-10} \cmidrule{11-12}
        Dataset              & Agg. & \textbf{AUROC}             & \textbf{MCC}             & \textbf{AUROC}             & \textbf{MCC}             & \textbf{AUROC}              & \textbf{MCC}              & \textbf{AUROC}             & \textbf{MCC}             & \textbf{AUROC}             & \textbf{MCC}             \\ \cmidrule(r){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr{0.5cm}){4-4} \cmidrule(r){5-5} \cmidrule(lr{0.5cm}){6-6} \cmidrule(r){7-7} \cmidrule(lr{0.5cm}){8-8} \cmidrule(r){9-9} \cmidrule(lr{0.5cm}){10-10} \cmidrule(r){11-11} \cmidrule(l){12-12}
    \multirow{6}{*}[-0.35em]{\makecell{PROTEINS\_\\full}} & Sum & 0.67 $\pm$ 0.06 & 0.38 $\pm$ 0.13 & 0.52 $\pm$ 0.03 & 0.05 $\pm$ 0.07 & 0.57 $\pm$ 0.09 & 0.14 $\pm$ 0.17 & 0.55 $\pm$ 0.04 & 0.18 $\pm$ 0.12 & 0.64 $\pm$ 0.04 & 0.33 $\pm$ 0.07 \\
     & Mean & 0.69 $\pm$ 0.06 & 0.41 $\pm$ 0.11 & 0.67 $\pm$ 0.06 & 0.35 $\pm$ 0.10 & 0.69 $\pm$ 0.07 & 0.39 $\pm$ 0.15 & 0.52 $\pm$ 0.02 & 0.09 $\pm$ 0.11 & 0.71 $\pm$ 0.06 & 0.47 $\pm$ 0.09 \\
     & Max & 0.69 $\pm$ 0.04 & 0.41 $\pm$ 0.08 & 0.51 $\pm$ 0.02 & 0.06 $\pm$ 0.06 & 0.53 $\pm$ 0.03 & 0.13 $\pm$ 0.10 & 0.57 $\pm$ 0.06 & 0.21 $\pm$ 0.16 & 0.72 $\pm$ 0.02 & 0.44 $\pm$ 0.05 \\ \cmidrule(l){2-12}
     & MLP & 0.62 $\pm$ 0.11 & 0.26 $\pm$ 0.24 & 0.58 $\pm$ 0.12 & 0.17 $\pm$ 0.23 & 0.59 $\pm$ 0.11 & 0.21 $\pm$ 0.22 & 0.66 $\pm$ 0.05 & 0.33 $\pm$ 0.09 & 0.67 $\pm$ 0.06 & 0.35 $\pm$ 0.13 \\
     & GRU & 0.69 $\pm$ 0.02 & 0.39 $\pm$ 0.05 & 0.71 $\pm$ 0.02 & 0.43 $\pm$ 0.04 & 0.71 $\pm$ 0.01 & 0.43 $\pm$ 0.03 & 0.66 $\pm$ 0.03 & 0.39 $\pm$ 0.06 & 0.65 $\pm$ 0.05 & 0.33 $\pm$ 0.10 \\
     & ST & 0.70 $\pm$ 0.04 & 0.42 $\pm$ 0.07 & 0.67 $\pm$ 0.05 & 0.34 $\pm$ 0.09 & 0.70 $\pm$ 0.05 & 0.39 $\pm$ 0.09 & 0.60 $\pm$ 0.06 & 0.30 $\pm$ 0.12 & 0.62 $\pm$ 0.06 & 0.33 $\pm$ 0.15 \\ \bottomrule
    \end{tabular}
\begin{tabular}{@{}clc@{\hskip 0.5cm}c@{\hskip 0.5cm}c@{\hskip 0.5cm}c@{\hskip 0.5cm}c@{}}
    \toprule
    Dataset              &  Aggregator           & \textbf{GCN} & \textbf{GAT} & \textbf{GATv2} & \textbf{GIN} & \textbf{PNA} \\ \midrule
    \multirow{6}{*}[-0.35em]{ENZYMES} & Sum   & 0.16 $\pm$ 0.06 & 0.21 $\pm$ 0.14 & 0.27 $\pm$ 0.05 & 0.50 $\pm$ 0.07 & 0.42 $\pm$ 0.08  \\
    & Mean  & 0.16 $\pm$ 0.09 & 0.24 $\pm$ 0.10 & 0.32 $\pm$ 0.15 & 0.44 $\pm$ 0.06 & 0.39 $\pm$ 0.11  \\
    & Max   & 0.20 $\pm$ 0.10 & 0.28 $\pm$ 0.11 & 0.25 $\pm$ 0.14 & 0.41 $\pm$ 0.05 & 0.40 $\pm$ 0.11  \\ \cmidrule(l){2-7}
    & MLP & 0.47 $\pm$ 0.08 & 0.53 $\pm$ 0.04 & 0.52 $\pm$ 0.07 & 0.48 $\pm$ 0.03 & 0.51 $\pm$ 0.07  \\
    & GRU   & 0.24 $\pm$ 0.07 & 0.32 $\pm$ 0.10 & 0.27 $\pm$ 0.13 & 0.38 $\pm$ 0.09 & 0.17 $\pm$ 0.05  \\
    & ST    & 0.23 $\pm$ 0.12 & 0.25 $\pm$ 0.13 & 0.28 $\pm$ 0.07 & 0.37 $\pm$ 0.04 & 0.29 $\pm$ 0.10 \\ \bottomrule
    \end{tabular}
\begin{tabular}{@{}clc@{\hskip 0.5cm}c@{\hskip 0.5cm}c@{\hskip 0.5cm}c@{\hskip 0.5cm}c@{}}
    \toprule
    Dataset              &  Aggregator           & \textbf{GCN} & \textbf{GAT} & \textbf{GATv2} & \textbf{GIN} & \textbf{PNA} \\ \midrule
    \multirow{6}{*}[-0.35em]{Cuneiform} & Sum                             & 0.51 $\pm$ 0.29 & 0.56 $\pm$ 0.25 & 0.66 $\pm$ 0.09  & 0.73 $\pm$ 0.07 & 0.58 $\pm$ 0.34  \\
    & Mean                            & 0.00 $\pm$ 0.02 & 0.15 $\pm$ 0.25 & -0.05 $\pm$ 0.04 & 0.80 $\pm$ 0.09 & 0.03 $\pm$ 0.06  \\
    & Max                             & 0.26 $\pm$ 0.35 & 0.36 $\pm$ 0.33 & 0.26 $\pm$ 0.35  & 0.77 $\pm$ 0.12 & 0.55 $\pm$ 0.30  \\ \cmidrule(l){2-7}
    & MLP                           & 0.50 $\pm$ 0.13 & 0.58 $\pm$ 0.17 & 0.62 $\pm$ 0.11  & 0.64 $\pm$ 0.09 & 0.64 $\pm$ 0.11  \\
    & GRU                             & 0.18 $\pm$ 0.08 & 0.05 $\pm$ 0.09 & 0.11 $\pm$ 0.15  & 0.51 $\pm$ 0.12 & 0.16 $\pm$ 0.14  \\
    & ST                              & 0.32 $\pm$ 0.19 & 0.21 $\pm$ 0.32 & 0.40 $\pm$ 0.25  & 0.47 $\pm$ 0.15 & 0.40 $\pm$ 0.31 \\ \cmidrule[0.75pt]{1-7}

    \multirow{6}{*}[-0.35em]{COIL-RAG}   & Sum                            & 0.91 $\pm$ 0.01 & 0.94 $\pm$ 0.02 & 0.94 $\pm$ 0.02 & 0.95 $\pm$ 0.02 & 0.90 $\pm$ 0.02  \\
                              & Mean                           & 0.89 $\pm$ 0.02 & 0.90 $\pm$ 0.02 & 0.93 $\pm$ 0.01 & 0.94 $\pm$ 0.02 & 0.90 $\pm$ 0.02  \\
                              & Max                            & 0.90 $\pm$ 0.02 & 0.91 $\pm$ 0.02 & 0.93 $\pm$ 0.01 & 0.94 $\pm$ 0.02 & 0.91 $\pm$ 0.02  \\ \cmidrule(l){2-7}
                              & MLP                          & 0.96 $\pm$ 0.01 & 0.96 $\pm$ 0.01 & 0.95 $\pm$ 0.01 & 0.94 $\pm$ 0.02 & 0.93 $\pm$ 0.02  \\
                              & GRU                            & 0.68 $\pm$ 0.11 & 0.76 $\pm$ 0.12 & 0.72 $\pm$ 0.04 & 0.85 $\pm$ 0.04 & 0.74 $\pm$ 0.07  \\
                              & ST                             & 0.82 $\pm$ 0.03 & 0.82 $\pm$ 0.04 & 0.84 $\pm$ 0.04 & 0.90 $\pm$ 0.02 & 0.82 $\pm$ 0.04 \\ \cmidrule[0.75pt]{1-7}

    \multirow{6}{*}[-0.35em]{COIL-DEL} & Sum   & 0.25 $\pm$ 0.04 & 0.50 $\pm$ 0.05 & 0.61 $\pm$ 0.06 & 0.49 $\pm$ 0.04 & 0.72 $\pm$ 0.03  \\
                            & Mean  & 0.28 $\pm$ 0.02 & 0.42 $\pm$ 0.03 & 0.57 $\pm$ 0.03 & 0.40 $\pm$ 0.05 & 0.67 $\pm$ 0.05  \\
                            & Max   & 0.30 $\pm$ 0.02 & 0.44 $\pm$ 0.03 & 0.56 $\pm$ 0.03 & 0.47 $\pm$ 0.05 & 0.70 $\pm$ 0.02  \\ \cmidrule(l){2-7}
                            & MLP & 0.42 $\pm$ 0.02 & 0.58 $\pm$ 0.04 & 0.61 $\pm$ 0.04 & 0.45 $\pm$ 0.03 & 0.55 $\pm$ 0.04  \\
                            & GRU   & 0.15 $\pm$ 0.02 & 0.33 $\pm$ 0.06 & 0.38 $\pm$ 0.04 & 0.28 $\pm$ 0.03 & 0.23 $\pm$ 0.03  \\
                            & ST    & 0.49 $\pm$ 0.03 & 0.31 $\pm$ 0.04 & 0.42 $\pm$ 0.08 & 0.40 $\pm$ 0.09 & 0.65 $\pm$ 0.03 \\ \bottomrule
    \end{tabular}
\begin{tabular}{@{}clcc@{\hskip 0.5cm}cc@{\hskip 0.5cm}cc@{\hskip 0.5cm}cc@{\hskip 0.5cm}cc@{}}
        \toprule
                             &            & \multicolumn{2}{c@{\hspace{0.5cm}}}{\textbf{GCN}} & \multicolumn{2}{c@{\hspace{0.75cm}}}{\textbf{GAT}} & \multicolumn{2}{c@{\hspace{0.75cm}}}{\textbf{GATv2}} & \multicolumn{2}{c@{\hspace{0.75cm}}}{\textbf{GIN}} & \multicolumn{2}{c@{\hspace{0.25cm}}}{\textbf{PNA}} \\ \cmidrule(lr{0.5cm}){3-4} \cmidrule(r{0.5cm}){5-6} \cmidrule(r{0.5cm}){7-8} \cmidrule(r{0.5cm}){9-10} \cmidrule{11-12}
        Dataset              & Agg. & \textbf{MAE}             & \textbf{\textbf{R}$\bm{^\mathsf{2}}$}            & \textbf{MAE}             & \textbf{\textbf{R}$\bm{^\mathsf{2}}$}             & \textbf{MAE}              & \textbf{\textbf{R}$\bm{^\mathsf{2}}$}              & \textbf{MAE}             & \textbf{\textbf{R}$\bm{^\mathsf{2}}$}             & \textbf{MAE}             & \textbf{\textbf{R}$\bm{^\mathsf{2}}$}            \\ \cmidrule(r){1-1} \cmidrule(lr){2-2} \cmidrule(lr){3-3} \cmidrule(lr{0.5cm}){4-4} \cmidrule(r){5-5} \cmidrule(lr{0.5cm}){6-6} \cmidrule(r){7-7} \cmidrule(lr{0.5cm}){8-8} \cmidrule(r){9-9} \cmidrule(lr{0.5cm}){10-10} \cmidrule(r){11-11} \cmidrule(l){12-12}
        \multirow{6}{*}[-0.35em]{ZINC}
        & Sum  & 0.80  & 0.59  & 0.86  & 0.59  & 1.06  & 0.47  & 0.51  & 0.80  & 0.36  & 0.87  \\
        & Mean  & 0.74  & 0.63  & 0.90  & 0.54  & 1.26  & 0.43  & 0.57  & 0.77  & 0.39  & 0.86  \\
        & Max  & 0.88  & 0.57  & 1.25  & 0.50  & 1.34  & 0.39  & 0.64  & 0.72  & 0.47  & 0.86 \\ \cmidrule(l){2-12}
        & MLP  & 0.68  & 0.69  & 0.79  & 0.60  & 1.49  & 0.42  & 0.50  & 0.79  & 0.36  & 0.88  \\
        & GRU  & 0.92  & 0.51  & 1.46  & 0.06  & 0.91  & 0.67  & 0.56  & 0.79  & 0.33  & 0.89 \\
        & ST  & 0.72  & 0.64  & 1.04  & 0.47  & 2.39  & 0.42  & 0.53  & 0.79  & 0.43  & 0.85 \\ \bottomrule
    \end{tabular}
